Almost for Free: Crafting Adversarial Examples with Convolutional Image Filters

Adversarial examples in machine learning are typically generated using gradients, obtained either directly through access to the model or approximated via queries to it. In this paper, we propose a much simpler approach to craft adversarial examples, drawing inspiration from insights of explainable machine learning. In particular, we design \emph{adversarial image filters} that are based on classic edge detection algorithms but optimized to deceive learning models. The resulting untargeted attacks are transferable and require only a single pass over the input. Empirically, we find that 3x3 filters already enable success rates between 30% and 80% on different neural networks. Compared to related approaches using generative models for crafting adversarial examples, we reduce the number of parameters by five orders of magnitude, resulting in a very efficient attack. When investigating the parameters of the learned filters, we observe interesting properties such as a high transferability between models and structures common to classic image filters. Our results provide further insights into the vulnerability of neural networks and their fragility to malicious noise.

==> figures/appendix-model-filters.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.12\textwidth}
\newcommand{\imdist}{0.4cm}
\newcommand{\rowdist}{0.1em}
\newcommand{\labeldist}{2.2cm}

\node (11) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle.pdf}};
\node[left=0.4cm of 11.west, anchor=north, rotate=90]{\footnotesize{Input}};
\node[right=\imdist of 11] (12) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog.pdf}};
\node[right=\imdist of 12] (13) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie.pdf}};
\node[right=\imdist of 13] (14) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion.pdf}};
\node[right=\imdist of 14] (15) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo.pdf}};
\node[right=\imdist of 15] (16) {\includegraphics[width=\signsize]{figures/adversarial-filters/guli-org.pdf}};

\node[below=\rowdist of 11.south] (21) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-vgg.pdf}};
\node[left=0.4cm of 21.west, anchor=north, rotate=90]{\footnotesize{VGG}};
\node[right=\imdist of 21] (22) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-vgg.pdf}};
\node[right=\imdist of 22] (23) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-vgg.pdf}};
\node[right=\imdist of 23] (24) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion-vgg.pdf}};
\node[right=\imdist of 24] (25) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo-vgg.pdf}};
\node[right=\imdist of 25] (26) {\includegraphics[width=\signsize]{figures/adversarial-filters/gulli-vgg.pdf}};

\node[below=\rowdist of 21.south] (31) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-resnet.pdf}};
\node[left=0.4cm of 31.west, anchor=north, rotate=90]{\footnotesize{ResNet}};
\node[right=\imdist of 31] (32) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-resnet.pdf}};
\node[right=\imdist of 32] (33) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-resnet.pdf}};
\node[right=\imdist of 33] (34) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion-resnet.pdf}};
\node[right=\imdist of 34] (35) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo-resnet.pdf}};
\node[right=\imdist of 35] (36) {\includegraphics[width=\signsize]{figures/adversarial-filters/gulli-resnet.pdf}};

\node[below=\rowdist of 31.south] (41) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-inception.pdf}};
\node[left=0.4cm of 41.west, anchor=north, rotate=90]{\footnotesize{Inception}};
\node[right=\imdist of 41] (42) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-inception.pdf}};
\node[right=\imdist of 42] (Roundabout-filter) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-resnet.pdf}};
\node[right=\imdist of 42] (43) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-inception.pdf}};
\node[right=\imdist of 43] (44) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion-inception.pdf}};
\node[right=\imdist of 44] (45) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo-inception.pdf}};
\node[right=\imdist of 45] (46) {\includegraphics[width=\signsize]{figures/adversarial-filters/gulli-inception.pdf}};


\end{tikzpicture}

==> figures/blurring-filter.tex <==
\begin{tikzpicture}

\node(11) {$\frac{1}{9}\begin{bmatrix}
		1&1&1\\
        1&1&1\\
        1&1&1
	\end{bmatrix}$};

\node[above=of 11, yshift=-0.8cm] {\textbf{Smoothing}};
\node[below=of 11, yshift=0.9cm, xshift=0.1cm] {(a)};

\node[right=of 11, xshift=-0.1cm] (12) {$\frac{1}{16}\begin{bmatrix}
		1 & 2 & 1\\
        2 & 4 & 2\\
        1 & 2 & 1
	\end{bmatrix}$};

 \node[above=of 12, yshift=-0.7cm] {\textbf{Gaussian}};
 \node[below=of 12, yshift=0.9cm, xshift=0.2cm] {(b)};

 \node[right=of 12, xshift=-0.1cm] (13) {$\begin{bmatrix}
		0 & 1 & 0\\
        1 & -4 & 1\\
        0 & 1 & 0
	\end{bmatrix}$};

 \node[above=of 13, yshift=-0.8cm] {\textbf{Laplacian}};
 \node[below=of 13, yshift=0.9cm] {(c)};

 \node[right=of 13, xshift=-0.1cm] (14) {$\begin{bmatrix}
		-1 & 2 & -1\\
        2 & -4 & 2\\
        -1 & 2 & -1
	\end{bmatrix}$};

 \node[above=of 14, yshift=-0.8cm] {\textbf{Laplacian of Gaussian}};
 \node[below=of 14, yshift=0.9cm] {(d)};

 \node[right=of 14, xshift=-0.1cm] (15) {$\begin{bmatrix}
		-0.54 & 0.80 & -0.53\\
		0.80 & -1.00 & 0.80\\
		-0.51 & 0.81 & -0.53
    \end{bmatrix}$};
\node[above=of 15, yshift=-0.8cm] {\textbf{Adversarial Filter (ours)}};
\node[below=of 15, yshift=0.9cm] {(e)};
 
\end{tikzpicture}

==> figures/filters-appendix-5x5.tex <==
\begin{tikzpicture}

\node(11) {$\begin{bmatrix}
		-0.97 & 0.34 & 0.63 & -0.05 & -0.23\\
0.53 & -0.95 & 0.03 & 0.5 & -0.09\\
0.71 & 0.0 & -0.45 & 0.12 & 0.56\\
-0.38 & 0.6 & 0.36 & -1.0 & 0.33\\
-0.04 & -0.11 & 0.38 & 0.27 & -0.8\\
	\end{bmatrix}$};

\node[above=of 11, yshift=-0.8cm] {\textbf{Channel 1}};

\node[right=of 11, xshift=-0.2cm] (12) {$\begin{bmatrix}
		0.04 & 0.29 & -0.37 & -0.43 & 0.24\\
0.27 & -0.6 & 0.23 & 0.34 & -0.26\\
-0.46 & 0.34 & 1.0 & 0.3 & -0.44\\
-0.34 & 0.45 & 0.24 & -0.68 & 0.23\\
0.26 & -0.58 & -0.35 & 0.43 & 0.02\\
	\end{bmatrix}$};

\node[above=of 12, yshift=-0.8cm] {\textbf{Channel 2}};

\node[below=of 11, yshift=-0.2cm] (13) {$\begin{bmatrix}
		-0.96 & 0.18 & 0.89 & 0.16 & -0.32\\
0.26 & -0.83 & -0.13 & 0.44 & 0.06\\
0.99 & -0.28 & -1.0 & 0.07 & 0.8\\
-0.03 & 0.55 & -0.03 & -0.94 & 0.31\\
-0.29 & 0.22 & 0.77 & 0.15 & -0.89\\
	\end{bmatrix}$};

\node[above=of 13, yshift=-0.8cm] {\textbf{Channel 3}};
 
\end{tikzpicture}

==> figures/filters-appendix.tex <==
\begin{tikzpicture}

\node(11) {$\begin{bmatrix}
		0.05 & 0.52 & -0.63\\
        0.52 & -1.00 & 0.6\\
        -0.58 & 0.55 & 0.02
	\end{bmatrix}$};

\node[above=of 11, yshift=-0.8cm] {\textbf{VGG}};
\node[left=of 11, xshift=0.2cm,rotate=90,anchor=north] {\textbf{Channel 1}};

\node[right=of 11, xshift=-0.2cm] (12) {$\begin{bmatrix}
		-0.54 & 0.80 & -0.53\\
        0.80 & -1.00 & 0.80\\
        -0.51 & 0.81 & -0.53
	\end{bmatrix}$};

 \node[above=of 12, yshift=-0.8cm] {\textbf{ResNet}};

\node[right=of 12, xshift=-0.2cm] (13) {$\begin{bmatrix}
		-0.56 & 0.32 & 0.45\\
        0.29 & -1.00 & 0.15\\
        0.44 & 0.45 & -0.51
	\end{bmatrix}$};

\node[above=of 13, yshift=-0.8cm] {\textbf{Inception}};

\node[below=of 11] (21) {$\begin{bmatrix}
		-0.94 & 0.82 & -0.39\\
        0.86 & -0.62 & 0.94\\
        -0.4 & 0.87 & -1.00
	\end{bmatrix}$};
\node[left=of 21, xshift=0.2cm,rotate=90,anchor=north] {\textbf{Channel 2}};

\node[right=of 21, xshift=-0.2cm] (22) {$\begin{bmatrix}
		-0.62 & 0.92 & -0.69\\
        1.00 & -0.99 & 0.96\\
        -0.7 & 0.95 & -0.64
	\end{bmatrix}$};

\node[right=of 22, xshift=-0.2cm] (23) {$\begin{bmatrix}
		-0.62 & 0.22 & 0.09\\
        0.69 & -1.00 & 0.33\\
        0.5 & 0.58 & -0.5
	\end{bmatrix}$};

\node[below=of 21] (31) {$\begin{bmatrix}
		0.05 & 0.52 & -0.51\\
        0.52 & -1.00 & 0.47\\
        -0.52 & 0.44 & 0.07
	\end{bmatrix}$};
\node[left=of 31, xshift=0.2cm,rotate=90,anchor=north] {\textbf{Channel 3}};

\node[right=of 31, xshift=-0.2cm] (32) {$\begin{bmatrix}
		-0.41 & 0.67 & -0.41\\
        0.63 & -1.00 & 0.67\\
        -0.39 & 0.64 & -0.39
	\end{bmatrix}$};

\node[right=of 32, xshift=-0.2cm] (33) {$\begin{bmatrix}
		-0.3 & 0.61 & 0.51\\
        -0.12 & -1.00 & 0.37\\
        0.28 & 0.11 & -0.43
	\end{bmatrix}$};
 
\end{tikzpicture}

==> figures/filters.tex <==
\begin{tikzpicture}

\node(11) {$\begin{bmatrix}
		-0.54 & 0.80 & -0.53\\
		0.80 & -1.00 & 0.80\\
		-0.51 & 0.81 & -0.53
	\end{bmatrix}$};

\node[above=of 11, yshift=-0.8cm] {\textbf{ResNet ($3\times 3$) , Channel 1}};
%\node[left=of 11, xshift=0.2cm,rotate=90,anchor=north] {\textbf{ResNet}};

\node[right=of 11, xshift=-0.2cm] (12) {$\begin{bmatrix}
		0.05 & 0.52 & -0.63\\
        0.52 & -1.00 & 0.6\\
        -0.58 & 0.55 & 0.02
	\end{bmatrix}$};

 \node[above=of 12, yshift=-0.8cm] {\textbf{VGG ($3\times 3$) , Channel 1}};

\node[right=of 12, xshift=-0.2cm] (13) {$\begin{bmatrix}
		0.04 & 0.29 & -0.37 & -0.43 & 0.24\\
0.27 & -0.6 & 0.23 & 0.34 & -0.26\\
-0.46 & 0.34 & 1.0 & 0.3 & -0.44\\
-0.34 & 0.45 & 0.24 & -0.68 & 0.23\\
0.26 & -0.58 & -0.35 & 0.43 & 0.02\\
	\end{bmatrix}$};

\node[above=of 13, yshift=-0.8cm] {\textbf{ResNet ($5\times 5$) , Channel 2}};
 
\end{tikzpicture}

==> figures/intro-figure-grid/intro-mia.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.12\textwidth}
\newcommand{\imdist}{0.1cm}
\newcommand{\rowdist}{0.1em}
\newcommand{\labeldist}{2.2cm}

\node (11) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Jellyfish.pdf}};
\node[left=0.4cm of 11.west, anchor=north, rotate=90]{\footnotesize{Input}};
\node[right=\imdist of 11] (12) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Monkey.pdf}};
%\node[right=\imdist of Speed] (Roundabout) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Crocodile.pdf}};
\node[right=\imdist of 12] (13) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Crazy-bird.pdf}};
%\node[right=\imdist of ROW] (Backdoor) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Cham.pdf}};

\node[below=\rowdist of 11.south] (21) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Jellyfish-ex.pdf}};
\node[left=0.4cm of 21.west, anchor=north, rotate=90]{\footnotesize{Explanation}};
\node[right=\imdist of 21] (22) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Monkey-ex.pdf}};
%\node[right=\imdist of Speed-ex] (Roundabout-ex) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Crocodile-ex.pdf}};
\node[right=\imdist of 22] (23) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Crazy-bird-ex.pdf}};
%\node[right=\imdist of ROW-ex] (Backdoor-ex) {\includegraphics[width=\signsize]{figures/intro-figure-grid/Cham-ex.pdf}};

\node[below=\rowdist of 21.south] (31) {\includegraphics[width=\signsize]{figures/intro-figure-grid/edges-Jellyfish.pdf}};
\node[left=0.4cm of 31.west, anchor=north, rotate=90]{\footnotesize{Edges}};
\node[right=\imdist of 31] (32) {\includegraphics[width=\signsize]{figures/intro-figure-grid/edges-Monkey.pdf}};
%\node[right=\imdist of Speed-edge] (Roundabout-edge) {\includegraphics[width=\signsize]{figures/intro-figure-grid/edges-Crocodile.pdf}};
\node[right=\imdist of 32] (33) {\includegraphics[width=\signsize]{figures/intro-figure-grid/edges-Crazy-bird.pdf}};
%\node[right=\imdist of ROW-edge] (Backdoor-edge) {\includegraphics[width=\signsize]{figures/intro-figure-grid/edges-Cham.pdf}};



\end{tikzpicture}

==> figures/intro/adv-example-eagle.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.32\columnwidth}
\newcommand{\imdist}{0.01cm}
\newcommand{\rowdist}{0.1em}
\newcommand{\labeldist}{2.6cm}

\node (11) {\includegraphics[width=\signsize]{figures/intro/eagle.pdf}};
\node[below=\labeldist of 11.north] {\footnotesize{Prediction: Eagle}};
\node[right=\imdist of 11.east, xshift=-0.2cm](plus){\Large{-}};
%\node[right=0.4cm of plus.east](eps){\large $\epsilon\times$};
\node[right=\imdist of plus, xshift=-0.2cm] (12) {\includegraphics[width=\signsize]{figures/intro/eagle-filtered.pdf}};
\node[below=\labeldist of 12.north] {\footnotesize{Edges of input}};
\node[right=\imdist of 12.east, xshift=-0.2cm](equal){\Large{=}};

%\node[right=\imdist of Speed] (Roundabout) {\includegraphics[width=\signsize]{data-figures/chapter-6/adversarial-filters/lion.pdf}};
\node[right=\imdist of equal, xshift=-0.2cm] (13) {\includegraphics[width=\signsize]{figures/intro/eagle-adv.pdf}};
\node[below=\labeldist of 13.north] {\footnotesize{Prediction: Kite}};



\end{tikzpicture}

==> figures/mia-adaptive.tex <==
\definecolor{blue}{HTML}{1f77b4}
\definecolor{orange}{HTML}{ff7f0e}
\definecolor{green}{HTML}{2ca02c}

\begin{tikzpicture}

  \centering
  \begin{axis}[
        ybar=4pt, axis on top,
        height=4cm, width=0.8\textwidth,
        bar width=0.3cm,
        %ymajorgrids,
        %major grid style={draw=white},
        enlarge x limits=0.25,
        ymin=0, ymax=100,
        axis x line*=bottom,
        %axis y line*=right,
        %y axis line style={opacity=0},
        %ytick= {50,100},
        nodes near coords,
        nodes near coords align={vertical},
        point meta=rawy,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={
            at={(0.5,-0.55)},
            anchor=north,
            legend columns=6,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        legend entries={VGG (3x3), ResNet (3x3), Inception (3x3), VGG (5x5), ResNet (5x5), Inception (5x5)},
        ylabel={Success Rate (\%)},
        xlabel={\# Training points},
        %symbolic x coords={
        %   100,
        %   1000,
        %   2000},
        xtick={0,10,20,30},
        xticklabels = {100,1000,3000},
       xtick=data,
       tick pos=left,
       nodes near coords style={font=\footnotesize},
       legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    
    % VGG (3x3)
    \addplot [draw=none, fill=red, postaction={pattern=north east lines}] coordinates {
      (10, 56)
      (20, 75) 
      (30, 80)
      };

    % ResNet (3x3)
    \addplot [draw=none, fill=blue, postaction={pattern=north east lines}] coordinates {
      (10, 18)
      (20, 46) 
      (30, 51)
      };
      
    % Inception (3x3)
   \addplot [draw=none,fill=green, postaction={pattern=north east lines}] coordinates {
      (10, 10)
      (20, 32) 
      (30, 31)
      };

    % VGG (5x5)
    \addplot [draw=none, fill=red, postaction={pattern=horizontal lines}] coordinates {
      (10, 77)
      (20, 92) 
      (30, 94)
      };

    % ResNet (5x5)
    \addplot [draw=none, fill=blue, postaction={pattern=horizontal lines}] coordinates {
      (10, 50)
      (20, 69) 
      (30, 68)
      };

    % Inception (5x5)
   \addplot [draw=none,fill=green, postaction={pattern=horizontal lines}] coordinates {
      (10, 28)
      (20, 45) 
      (30, 48)
      };
      
      \addlegendimage{line legend,black,dashed}

    \coordinate (A) at (axis cs:100,90);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);

    %\draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

    %\legend{SR ($L^0$), SR ($L^1$), $\mathcal{A} (L^0)$, $\mathcal{A} (L^0)$, clean}
  \end{axis}
  \end{tikzpicture}

==> figures/mia-adversarial-examples.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.15\textwidth}
\newcommand{\imdist}{0.4cm}
\newcommand{\rowdist}{0.2cm}
\newcommand{\labeldist}{2.6cm}

\node (11) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-affenpinsher-schnauzer-orig.pdf}};
\node[left=0.4cm of 11.west, anchor=north, rotate=90]{\footnotesize{Input}};
\node[below=\labeldist of 11.north] {\footnotesize{Affenpinscher}};
\node[right=\imdist of 11] (12) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-croc-window-orig.pdf}};
\node[below=\labeldist of 12.north] {\footnotesize{African crocodile}};
\node[right=\imdist of 12] (13) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-castle-water-bottle-orig.pdf}};
\node[below=\labeldist of 13.north] {\footnotesize{Castle}};
\node[right=\imdist of 13] (14) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-dough-clumber-orig.pdf}};
\node[below=\labeldist of 14.north] {\footnotesize{Dough}};
\node[right=\imdist of 14] (15) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-French-loaf-ear-orig.pdf}};
\node[below=\labeldist of 15.north] {\footnotesize{French loaf}};

\node[below=\rowdist of 11.south] (21) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-affenpinsher-schnauzer-adv.pdf}};
\node[left=0.4cm of 21.west, anchor=north, rotate=90]{\footnotesize{PSNR=20}};
\node[below=\labeldist of 21.north] {\footnotesize{Standard Schnauzer}};
\node[right=\imdist of 21] (22) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-croc-window-adv.pdf}};
\node[below=\labeldist of 22.north] {\footnotesize{Window Screen}};
\node[right=\imdist of 22] (23) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-castle-water-bottle-adv.pdf}};
\node[below=\labeldist of 23.north] {\footnotesize{Water bottle}};
\node[right=\imdist of 23] (24) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-dough-clumber-adv.pdf}};
\node[below=\labeldist of 24.north] {\footnotesize{Clumber}};
\node[right=\imdist of 24] (25) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr20-French-loaf-ear-adv.pdf}};
\node[below=\labeldist of 25.north] {\footnotesize{Ear}};

\node[below=\rowdist of 21.south] (31) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr30-affenpinsher-schnauzer-adv.pdf}};
\node[left=0.4cm of 31.west, anchor=north, rotate=90]{\footnotesize{PSNR=30}};
\node[below=\labeldist of 31.north] {\footnotesize{Standard Schnauzer}};
\node[right=\imdist of 31] (32) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr30-croc-window-adv.pdf}};
\node[below=\labeldist of 32.north] {\footnotesize{Window Screen}};
\node[right=\imdist of 32] (33) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr30-castle-water-bottle-adv.pdf}};
\node[below=\labeldist of 33.north] {\footnotesize{Water bottle}};
\node[right=\imdist of 33] (34) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr30-dough-setter-adv.pdf}};
\node[below=\labeldist of 34.north] {\footnotesize{English setter}};
\node[right=\imdist of 34] (35) {\includegraphics[width=\signsize]{figures/adversarial-examples/psnr30-french-loaf-boa-constrictor-adv.pdf}};
\node[below=\labeldist of 35.north] {\footnotesize{Boa constrictor}};

\end{tikzpicture}

==> figures/mia-model-filters.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.12\textwidth}
\newcommand{\imdist}{0.4cm}
\newcommand{\rowdist}{0.1em}
\newcommand{\labeldist}{2.2cm}

\node (11) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle.pdf}};
\node[left=0.4cm of 11.west, anchor=north, rotate=90]{\footnotesize{Input}};
\node[right=\imdist of 11] (12) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog.pdf}};
\node[right=\imdist of 12] (13) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie.pdf}};
\node[right=\imdist of 13] (14) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion.pdf}};
\node[right=\imdist of 14] (15) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo.pdf}};
\node[right=\imdist of 15] (16) {\includegraphics[width=\signsize]{figures/adversarial-filters/guli-org.pdf}};

\node[below=\rowdist of 11.south] (21) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-vgg.pdf}};
\node[left=0.4cm of 21.west, anchor=north, rotate=90]{\footnotesize{$k\ast \text{Input}$}};
\node[right=\imdist of 21] (22) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-vgg.pdf}};
\node[right=\imdist of 22] (23) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-vgg.pdf}};
\node[right=\imdist of 23] (24) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion-vgg.pdf}};
\node[right=\imdist of 24] (25) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo-vgg.pdf}};
\node[right=\imdist of 25] (26) {\includegraphics[width=\signsize]{figures/adversarial-filters/gulli-vgg.pdf}};

%\node[below=\rowdist of 21.south] (31) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-resnet.pdf}};
%\node[left=0.4cm of 31.west, anchor=north, rotate=90]{\footnotesize{ResNet}};
%\node[right=\imdist of 31] (32) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-resnet.pdf}};
%\node[right=\imdist of 32] (33) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-resnet.pdf}};
%\node[right=\imdist of 33] (34) {\includegraphics[width=\signsize]{figures/adversarial-filters/lion-resnet.pdf}};
%\node[right=\imdist of 34] (35) {\includegraphics[width=\signsize]{figures/adversarial-filters/komodo-resnet.pdf}};

%\node[below=\rowdist of 31.south] (41) {\includegraphics[width=\signsize]{figures/adversarial-filters/beetle-inception.pdf}};
%\node[left=0.4cm of 41.west, anchor=north, rotate=90]{\footnotesize{Inception}};
%\node[right=\imdist of 41] (42) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-inception.pdf}};
%\node[right=\imdist of Speed-filter] (Roundabout-filter) {\includegraphics[width=\signsize]{figures/adversarial-filters/dog-resnet.pdf}};
%\node[right=\imdist of 42] (43) {\includegraphics[width=\signsize]{figures/adversarial-filters/tie-inception.pdf}};



\end{tikzpicture}

==> figures/mia-sobel.tex <==
\definecolor{blue}{HTML}{1f77b4}
\definecolor{orange}{HTML}{ff7f0e}
\definecolor{green}{HTML}{2ca02c}

\begin{tikzpicture}

\hspace{-.3cm}
\begin{groupplot}[group style = {group size = 2 by 1,
                                 horizontal sep = 40pt,
                                 vertical sep=40pt},
                                 xlabel={$\mu$},
                                 xmax=800,
                                 width = 0.53\columnwidth,
                                 height = 0.53\columnwidth,
                                 legend cell align={left},
                                 legend style = {column sep = 1pt, legend columns = 3, font=\footnotesize, at={(0.4\linewidth,-0.3)}, anchor=north},
                                 grid style={on layer=axis background},
                ]

    \nextgroupplot[
      title = {},
      %legend style = {legend to name = grouplegend,},
      ylabel style={align=center,font=\footnotesize},
      xlabel style={align=center,font=\footnotesize},
      tick label style={font=\footnotesize},
      ylabel={Success Rate [\%]},
      axis on top,
      ymin=0, ymax=100,
      %ytick={25,50,75,100},
      %tick label style={font=\small},
      %legend cell align={left},
      %legend pos=north west,
      enlarge x limits=0,
      enlarge y limits=0,
      grid = both
    ]
    \addplot[color=red, line width=0.3mm] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/Inception_sobel.csv};
    \addlegendentry{Sobel (Incept.)}

    \addplot[color=blue, line width=0.3mm] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/VGG_sobel.csv};
    \addlegendentry{Sobel (VGG)}

    \addplot[color=green, line width=0.3mm] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/ResNet_sobel.csv};
    \addlegendentry{Sobel (ResNet)}

    \addplot[color=red, line width=0.3mm,dotted] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/inception-laplace.csv};
    \addlegendentry{LoG (Incept.)}

    \addplot[color=blue, line width=0.3mm, dotted] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/VGG-laplace.csv};
    \addlegendentry{LoG (VGG)}

    \addplot[color=green, line width=0.3mm, dotted] plot [] table [x=tau, y expr=\thisrowno{1}*100, col sep=comma]{figures/ResNet-laplace.csv};
    \addlegendentry{LoG (ResNet)}

    \addplot[color=red, line width=0.3mm,dashed] plot [] table [x=tau, y expr=\thisrowno{6}*100, col sep=comma]{figures/Inception_sobel.csv};
    \addlegendentry{Noise (Incept.)}

    \addplot[color=blue, line width=0.3mm, dashed] plot [] table [x=tau, y expr=\thisrowno{6}*100, col sep=comma]{figures/VGG_sobel.csv};
    \addlegendentry{Noise (VGG)}

    \addplot[color=green, line width=0.3mm, dashed] plot [] table [x=tau, y expr=\thisrowno{6}*100, col sep=comma]{figures/ResNet_sobel.csv};
    \addlegendentry{Noise (ResNet)}

    %\addplot[color=black, line width=0.3mm] plot [] coordinates {(200,200)(400,400)};
    %\addlegendentry{Sobel}

    %\addplot[color=red, line width=0.3mm, dashed] plot [] table [x=tau, y expr=\thisrowno{2}*100, col sep=comma]{figures/Inception_sobel.csv};
    %\addlegendentry{Inception-V3 (channel-wise)}

    %\addplot[color=blue, line width=0.3mm, dashed] plot [] table [x=tau, y expr=\thisrowno{2}*100, col sep=comma]{figures/VGG_sobel.csv};
    %\addlegendentry{VGG-19 (channel-wise)}

    %\addplot[color=green, line width=0.3mm, dashed] plot [] table [x=tau, y expr=\thisrowno{2}*100, col sep=comma]{figures/ResNet_sobel.csv};
    %\addlegendentry{ResNet-50 (channel-wise)}
    

    \nextgroupplot[
      title = {},
      legend style = {legend columns = 1, font=\footnotesize},
      ylabel style={align=center,font=\footnotesize},
      xlabel style={align=center,font=\footnotesize},
      tick label style={font=\footnotesize},
      ylabel={PSNR [dB]},
      axis on top,
      %label style={font=\footnotesize},
      %ymin=0, ymax=1.5,
      %ytick={1,10,100, 1000},
      %tick label style={font=\small},
      %legend cell align={left},
      legend pos=north east,
      enlarge x limits=0,
      enlarge y limits=0,
      grid = both
    ]


    \addplot[color=black, line width=0.3mm] plot [] table [x=tau, y=psnr-classic, col sep=comma]{figures/Inception_sobel.csv};
    \addlegendentry{Sobel}

    %\addplot[color=blue, line width=0.3mm, dashed] plot [] table [x=tau, y=psnr-noise, col sep=comma]{figures/VGG_sobel.csv};
    %\addlegendentry{Noise (VGG)}

    \addplot[color=black, line width=0.3mm, dashed] plot [] table [x=tau, y=psnr-noise, col sep=comma]{figures/ResNet_sobel.csv};
    \addlegendentry{Noise}

    \addplot[color=black, line width=0.3mm, dotted] plot [] table [x=tau, y=psnr-classic, col sep=comma]{figures/resNet-laplace.csv};
    \addlegendentry{LoG}

    %\addplot[color=red, line width=0.3mm, dashed] plot [] table [x=tau, y=psnr-noise, col sep=comma]{figures/Inception_sobel.csv};
    %\addlegendentry{Noise (Inception)}
    %\addplot[color=black, line width=0.3mm, dashed] plot [] table [x=tau, y=psnr-cwise, col sep=comma]{figures/Inception_sobel.csv};

    %\addplot[color=blue, line width=0.3mm] plot [] table [x=tau, y=psnr-classic, col sep=comma]{figures/VGG_sobel.csv};

    %\addplot[color=green, line width=0.3mm] plot [] table [x=tau, y=psnr-classic, col sep=comma]{figures/ResNet_sobel.csv};

\end{groupplot}
%\node at ($(group c2r1) - (4.0cm ,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/trajectories.tex <==
\begin{tikzpicture}[baseline,remember picture]

\newcommand{\signsize}{0.15\textwidth}
\newcommand{\imdist}{1mm}
\newcommand{\rowdist}{1mm}
\newcommand{\labeldist}{2.5cm}
\newcommand{\xshift}{-0.4cm}

\node (im1) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_0-adv-espresso_maker.pdf}};
\node[left=0.4cm of im1.west, anchor=north, rotate=90]{\footnotesize{Sobel filter attack}};
\node[below=\labeldist of im1.north] {\footnotesize{Espresso Machine}};
\node[above=\labeldist of im1.south] {\footnotesize{$\mu=0$}};
%
\node[right=\imdist of im1, xshift=\xshift] (im2) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_50-adv-spatula.pdf}};
\node[below=\labeldist of im2.north] {\footnotesize{Spatula}};
\node[above=\labeldist of im2.south] {\footnotesize{$\mu=50$}};
%
\node[right=\imdist of im2, xshift=\xshift] (im3) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_100-adv-spatula.pdf}};
\node[below=\labeldist of im3.north] {\footnotesize{Spatula}};
\node[above=\labeldist of im3.south] {\footnotesize{$\mu=100$}};
%
\node[right=\imdist of im3, xshift=\xshift] (im4) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_250-adv-wok.pdf}};
\node[below=\labeldist of im4.north] {\footnotesize{Wok}};
\node[above=\labeldist of im4.south] {\footnotesize{$\mu=250$}};
%
\node[right=\imdist of im4, xshift=\xshift] (im5) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_500-adv-cowboy_hat.pdf}};
\node[below=\labeldist of im5.north] {\footnotesize{Comwboy Hat}};
\node[above=\labeldist of im5.south] {\footnotesize{$\mu=500$}};
%
\node[right=\imdist of im5, xshift=\xshift] (im6) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_750-adv-drum.pdf}};
\node[below=\labeldist of im6.north] {\footnotesize{Drum}};
\node[above=\labeldist of im6.south] {\footnotesize{$\mu=750$}};


\node[below=\rowdist of im1.south] (row21) {\includegraphics[width=\signsize]{figures/trajectory/espresso/trajectory_0-adv-espresso_maker.pdf}};
\node[left=0.4cm of row21.west, anchor=north, rotate=90]{\footnotesize{Gaussian noise}};
\node[below=\labeldist of row21.north] {\footnotesize{Espresso Machine}};
%
\node[right=\imdist of row21, xshift=\xshift] (row22) {\includegraphics[width=\signsize]{figures/trajectory/espresso/strength-0.031-adv-espresso_maker.pdf}};
\node[below=\labeldist of row22.north] {\footnotesize{Espresso Machine}};
%
\node[right=\imdist of row22, xshift=\xshift] (row23) {\includegraphics[width=\signsize]{figures/trajectory/espresso/strength-0.099-adv-typewriter_keyboard.pdf}};
\node[below=\labeldist of row23.north] {\footnotesize{Typewriter}};
%
\node[right=\imdist of row23, xshift=\xshift] (row24) {\includegraphics[width=\signsize]{figures/trajectory/espresso/strength-0.264-adv-typewriter_keyboard.pdf}};
\node[below=\labeldist of row24.north] {\footnotesize{Typewriter}};
%
\node[right=\imdist of row24, xshift=\xshift] (row25) {\includegraphics[width=\signsize]{figures/trajectory/espresso/strength-0.498-adv-typewriter_keyboard.pdf}};
\node[below=\labeldist of row25.north] {\footnotesize{Typewriter}};
%
\node[right=\imdist of row25, xshift=\xshift] (row26) {\includegraphics[width=\signsize]{figures/trajectory/espresso/strength-0.685-adv-typewriter_keyboard.pdf}};
\node[below=\labeldist of row26.north] {\footnotesize{Typewriter}};



\end{tikzpicture}
